Deformations of mixed associators in module categories

We set up a cochain complex $C^\bullet_{\mathrm{mix}}(\mathcal{M})$ whose cohomology controls deformations of the mixed associator of a module category $\mathcal{M}$ over a $\Bbbk$-linear monoidal category $\mathcal{C}$. We show that $C^\bullet_{\mathrm{mix}}(\mathcal{M})$ is isomorphic to the Davydov-Yetter (DY) complex of the representation functor $\rho : \mathcal{C} \to \mathrm{End}(\mathcal{M})$. Using our previous results on DY cohomology (arXiv:2411.19111), we prove that if $\mathcal{C}$ and $\mathcal{M}$ are finite then the cohomology $H^\bullet_{\mathrm{mix}}(\mathcal{M})$ is isomorphic to the relative Ext groups $\mathrm{Ext}^\bullet_{\mathcal{Z}(\mathcal{C}),\mathcal{C}}(\boldsymbol{1},\mathcal{A}_{\mathcal{M}})$ for the usual adjunction between the Drinfeld center $\mathcal{Z}(\mathcal{C})$ and $\mathcal{C}$, where $\mathcal{A}_{\mathcal{M}}$ is the so-called adjoint algebra of $\mathcal{M}$. This allows us to give a dimension formula for $H^n_{\mathrm{mix}}(\mathcal{M})$ in terms of certain Hom spaces in $\mathcal{Z}(\mathcal{C})$, and also to prove that $H^{>0}_{\mathrm{mix}}(\mathcal{C}) = 0$. We also show that the algebra $\mathcal{A}_{\mathcal{M}}$ is the ``full center'' of an algebra in $\mathcal{C}$ realizing $\mathcal{M}$. We furthermore establish a generalized version of Ocneanu rigidity for monoidal functors with coefficients, and provide its application to general (non-exact and non-finite) $\mathcal{C}$-module categories over a fusion category $\mathcal{C}$ such that $\dim(\mathcal{C}) \neq 0$. We spell out these results for module categories defined by finite-dimensional comodule algebras over finite-dimensional Hopf algebras. Examples based on comodule algebras over Sweedler's Hopf algebra are worked out in detail and yield new continuous families of inequivalent non-exact module categories.

==> EvEndCoendZC.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EvEndCoendZC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{322.58661875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53202034)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EvEndCoendZC.pdf}}%
    \put(0.19231022,0.47380169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{EvEndCoendZC.pdf}}%
    \put(0.17148513,0.43462465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{EvEndCoendZC.pdf}}%
    \put(0.11260548,0.38538249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{EvEndCoendZC.pdf}}%
    \put(0.08600794,0.29243951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{EvEndCoendZC.pdf}}%
    \put(0.06314593,0.23590204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{EvEndCoendZC.pdf}}%
    \put(0.10964497,0.23590211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{EvEndCoendZC.pdf}}%
    \put(0.10173641,0.3416264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{EvEndCoendZC.pdf}}%
    \put(0.17148515,0.3416264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{EvEndCoendZC.pdf}}%
    \put(0.19615123,0.38735212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{EvEndCoendZC.pdf}}%
    \put(0.18602075,0.29194631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{EvEndCoendZC.pdf}}%
    \put(0.15641162,0.23590208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{EvEndCoendZC.pdf}}%
    \put(0.22589283,0.23590211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{EvEndCoendZC.pdf}}%
    \put(0.08970102,0.5185795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{EvEndCoendZC.pdf}}%
    \put(0.4945546,0.47380169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{EvEndCoendZC.pdf}}%
    \put(0.43885522,0.43462464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{EvEndCoendZC.pdf}}%
    \put(0.40231262,0.38667416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_{Y \otimes X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{EvEndCoendZC.pdf}}%
    \put(0.40026471,0.23590199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{EvEndCoendZC.pdf}}%
    \put(0.44676378,0.23590209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{EvEndCoendZC.pdf}}%
    \put(0.50860396,0.34162637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{EvEndCoendZC.pdf}}%
    \put(0.53216176,0.38583333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{EvEndCoendZC.pdf}}%
    \put(0.52396456,0.29164666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{EvEndCoendZC.pdf}}%
    \put(0.49353041,0.23590204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{EvEndCoendZC.pdf}}%
    \put(0.56301158,0.23590209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{EvEndCoendZC.pdf}}%
    \put(0.32219675,0.51857951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{EvEndCoendZC.pdf}}%
    \put(0.26249779,0.38796485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overset{\eqref{diagramHalfBrCoend}}{=}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{EvEndCoendZC.pdf}}%
    \put(0.85747621,0.38617002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_{^*\!X \,\otimes \,{^*Y}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{EvEndCoendZC.pdf}}%
    \put(0.82247316,0.3416264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{EvEndCoendZC.pdf}}%
    \put(0.84825774,0.29109819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{EvEndCoendZC.pdf}}%
    \put(0.81902429,0.23590208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{EvEndCoendZC.pdf}}%
    \put(0.23778494,0.00340642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{EvEndCoendZC.pdf}}%
    \put(0.88850555,0.23590216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{EvEndCoendZC.pdf}}%
    \put(0.91530318,0.34184155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{EvEndCoendZC.pdf}}%
    \put(0.65931557,0.5185795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{EvEndCoendZC.pdf}}%
    \put(0.72525802,0.23579477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{EvEndCoendZC.pdf}}%
    \put(0.77225779,0.23590204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0.5993203,0.38771077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overset{\eqref{defEvEndCoend}}{=}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{EvEndCoendZC.pdf}}%
    \put(0.15641164,0.06080967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_{X \,\otimes\,{^*\! X} \,\otimes\, {^*Y}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{EvEndCoendZC.pdf}}%
    \put(0.292877,0.19243862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{EvEndCoendZC.pdf}}%
    \put(0.36539007,0.00340645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{EvEndCoendZC.pdf}}%
    \put(0.05102039,0.00329916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{EvEndCoendZC.pdf}}%
    \put(0.09802021,0.00340645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(-0.0002989,0.074661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overset{\eqref{diagramHalfBrEnd}}{=}$\end{tabular}}}}%
    \put(0.12780327,0.10534008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{EvEndCoendZC.pdf}}%
    \put(0.57490365,0.00340635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{EvEndCoendZC.pdf}}%
    \put(0.56417373,0.06224934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_{^*Y}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{EvEndCoendZC.pdf}}%
    \put(0.7141336,0.00340649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{EvEndCoendZC.pdf}}%
    \put(0.43463832,0.00329916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{EvEndCoendZC.pdf}}%
    \put(0.50488775,0.00340645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{EvEndCoendZC.pdf}}%
    \put(0.62444108,0.16983604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.39969857,0.07518556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{EvEndCoendZC.pdf}}%
    \put(0.85324365,0.05994376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{EvEndCoendZC.pdf}}%
    \put(0.83038167,0.0034063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{EvEndCoendZC.pdf}}%
    \put(0.87688079,0.0034064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{EvEndCoendZC.pdf}}%
    \put(0.86897219,0.10913065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{EvEndCoendZC.pdf}}%
    \put(0.88800487,0.14830774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{EvEndCoendZC.pdf}}%
    \put(0.92364736,0.00340628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{EvEndCoendZC.pdf}}%
    \put(0.98150369,0.00340645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.9848096,0.19308554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.74706438,0.07495786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overset{\eqref{defEvEndCoend}}{=}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> dualEndCoend.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dualEndCoend.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.40979686bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2295918)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dualEndCoend.pdf}}%
    \put(0.08026396,0.14640207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.23603178,0.11457921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overset{\eqref{defEvEndCoend}}{=}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dualEndCoend.pdf}}%
    \put(0.05006787,0.11075255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dualEndCoend.pdf}}%
    \put(0.03562946,0.06560008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dualEndCoend.pdf}}%
    \put(0.01464264,0.01369989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dualEndCoend.pdf}}%
    \put(0.06799906,0.01369994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dualEndCoend.pdf}}%
    \put(0.16013024,0.07086627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dualEndCoend.pdf}}%
    \put(0.1354383,0.11075255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dualEndCoend.pdf}}%
    \put(0.19908916,0.19849259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dualEndCoend.pdf}}%
    \put(0.39149635,0.12021114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_{^*\!X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dualEndCoend.pdf}}%
    \put(0.30276781,0.00302855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dualEndCoend.pdf}}%
    \put(0.34545292,0.0030286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dualEndCoend.pdf}}%
    \put(0.44825545,0.03885234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{dualEndCoend.pdf}}%
    \put(0.42343339,0.08125931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{C}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{dualEndCoend.pdf}}%
    \put(0.48721429,0.20916391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{dualEndCoend.pdf}}%
    \put(0.59089302,0.00302855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{dualEndCoend.pdf}}%
    \put(0.63357813,0.0030286){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{dualEndCoend.pdf}}%
    \put(0.78019568,0.16083101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{dualEndCoend.pdf}}%
    \put(0.78601084,0.2198352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{L}}$\end{tabular}}}}%
    \put(0.85542509,0.11192053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{dualEndCoend.pdf}}%
    \put(0.94026524,0.10747448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{dualEndCoend.pdf}}%
    \put(0.94608029,0.16647866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{L}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{dualEndCoend.pdf}}%
    \put(0.92170343,0.05638506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X^*}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{dualEndCoend.pdf}}%
    \put(0.96438837,0.05638506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.52712821,0.11436827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\overset{\eqref{defCoevEndCoend}}{=}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofBetaLin.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofBetaLin.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{409.49998864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36586036)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofBetaLin.pdf}}%
    \put(0.0896255,0.24699159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofBetaLin.pdf}}%
    \put(0.07373018,0.21259529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofBetaLin.pdf}}%
    \put(0.04257154,0.27709537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofBetaLin.pdf}}%
    \put(0.05213488,0.33001527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofBetaLin.pdf}}%
    \put(0.03645977,0.14807508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofBetaLin.pdf}}%
    \put(0.0896255,0.11878644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofBetaLin.pdf}}%
    \put(0.075862,0.08520169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofBetaLin.pdf}}%
    \put(0.05906926,0.03922899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofBetaLin.pdf}}%
    \put(0.0956993,0.03922899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofBetaLin.pdf}}%
    \put(0.08945347,0.18288904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofBetaLin.pdf}}%
    \put(0.0253509,0.21036157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofBetaLin.pdf}}%
    \put(0.01256542,0.04018661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0.12352682,0.17981022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofBetaLin.pdf}}%
    \put(0.26361819,0.21036155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofBetaLin.pdf}}%
    \put(0.24990329,0.17566842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofBetaLin.pdf}}%
    \put(0.21656424,0.24046534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofBetaLin.pdf}}%
    \put(0.22612757,0.29338522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofBetaLin.pdf}}%
    \put(0.19112811,0.1113225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{M \otimes A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofBetaLin.pdf}}%
    \put(0.1995156,0.21036155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofBetaLin.pdf}}%
    \put(0.18575213,0.17677679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofBetaLin.pdf}}%
    \put(0.22390445,0.06670153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofBetaLin.pdf}}%
    \put(0.26053451,0.06670153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofBetaLin.pdf}}%
    \put(0.26344613,0.14625901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofBetaLin.pdf}}%
    \put(0.17740061,0.06765915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofBetaLin.pdf}}%
    \put(0.18120056,0.14625901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofBetaLin.pdf}}%
    \put(0.21783065,0.14625901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.29751945,0.1798102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofBetaLin.pdf}}%
    \put(0.43761085,0.18288903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofBetaLin.pdf}}%
    \put(0.42389597,0.1481959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofBetaLin.pdf}}%
    \put(0.36308439,0.27709537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofBetaLin.pdf}}%
    \put(0.37264773,0.33001525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofBetaLin.pdf}}%
    \put(0.35596329,0.08384998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_{M \otimes A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofBetaLin.pdf}}%
    \put(0.41013832,0.24699164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofBetaLin.pdf}}%
    \put(0.38303953,0.21361563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofBetaLin.pdf}}%
    \put(0.38873964,0.03922897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofBetaLin.pdf}}%
    \put(0.42536968,0.03922897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofBetaLin.pdf}}%
    \put(0.43743879,0.11878648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofBetaLin.pdf}}%
    \put(0.34223585,0.04018665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofBetaLin.pdf}}%
    \put(0.34603571,0.11878649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofBetaLin.pdf}}%
    \put(0.3826658,0.11878649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofBetaLin.pdf}}%
    \put(0.61160344,0.21036155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofBetaLin.pdf}}%
    \put(0.59788859,0.1756684){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofBetaLin.pdf}}%
    \put(0.53707699,0.30456788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofBetaLin.pdf}}%
    \put(0.54664034,0.35748777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofBetaLin.pdf}}%
    \put(0.51745189,0.04745051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofBetaLin.pdf}}%
    \put(0.58413092,0.27446414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofBetaLin.pdf}}%
    \put(0.56036981,0.24194138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofBetaLin.pdf}}%
    \put(0.54441727,0.00259894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofBetaLin.pdf}}%
    \put(0.59936232,0.00259894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofBetaLin.pdf}}%
    \put(0.61143142,0.14625901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofBetaLin.pdf}}%
    \put(0.50707103,0.0035566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{proofBetaLin.pdf}}%
    \put(0.5200283,0.14625901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{proofBetaLin.pdf}}%
    \put(0.5566584,0.14625901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{proofBetaLin.pdf}}%
    \put(0.56669702,0.11177272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{proofBetaLin.pdf}}%
    \put(0.55648637,0.08215644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{proofBetaLin.pdf}}%
    \put(0.75812363,0.18288901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{proofBetaLin.pdf}}%
    \put(0.74440867,0.14819584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{proofBetaLin.pdf}}%
    \put(0.72938467,0.27709534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{proofBetaLin.pdf}}%
    \put(0.73894803,0.33001524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{proofBetaLin.pdf}}%
    \put(0.70975958,0.08408056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{proofBetaLin.pdf}}%
    \put(0.78089731,0.24648507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{proofBetaLin.pdf}}%
    \put(0.75685702,0.21446882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{proofBetaLin.pdf}}%
    \put(0.74588237,0.03922897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{proofBetaLin.pdf}}%
    \put(0.79166999,0.03922897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{proofBetaLin.pdf}}%
    \put(0.69022114,0.04018661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{proofBetaLin.pdf}}%
    \put(0.70317847,0.11878649){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{proofBetaLin.pdf}}%
    \put(0.75795152,0.11878648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{proofBetaLin.pdf}}%
    \put(0.94127392,0.18288898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{proofBetaLin.pdf}}%
    \put(0.92755891,0.14819582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{proofBetaLin.pdf}}%
    \put(0.93755072,0.27728017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{proofBetaLin.pdf}}%
    \put(0.94041327,0.33001523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{proofBetaLin.pdf}}%
    \put(0.89290987,0.08408056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{proofBetaLin.pdf}}%
    \put(0.91380145,0.24699155){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{proofBetaLin.pdf}}%
    \put(0.90139757,0.21258262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{proofBetaLin.pdf}}%
    \put(0.92903255,0.03922894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{proofBetaLin.pdf}}%
    \put(0.97482017,0.03922894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{proofBetaLin.pdf}}%
    \put(0.87337132,0.04018661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{proofBetaLin.pdf}}%
    \put(0.88632875,0.11878646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{proofBetaLin.pdf}}%
    \put(0.9411017,0.11878646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0.46736107,0.17824663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.64410092,0.17857526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.82769538,0.17851669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofFullCenter.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofFullCenter.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.25000897bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53342521)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofFullCenter.pdf}}%
    \put(0.02882909,0.44142158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofFullCenter.pdf}}%
    \put(0.07694488,0.41100422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofFullCenter.pdf}}%
    \put(0.04109566,0.49039294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofFullCenter.pdf}}%
    \put(0.06530029,0.37877885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofFullCenter.pdf}}%
    \put(0.00927083,0.27393872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofFullCenter.pdf}}%
    \put(0.06455469,0.27454978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofFullCenter.pdf}}%
    \put(0.12170434,0.38203092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofFullCenter.pdf}}%
    \put(0.02859475,0.31421026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_A^{\mathsf{Id}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofFullCenter.pdf}}%
    \put(0.07679075,0.35210384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0.02436814,0.37653865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofFullCenter.pdf}}%
    \put(0.21291406,0.47648083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofFullCenter.pdf}}%
    \put(0.24331964,0.38473452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofFullCenter.pdf}}%
    \put(0.22498358,0.5254192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofFullCenter.pdf}}%
    \put(0.22021527,0.35299349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofFullCenter.pdf}}%
    \put(0.24305147,0.32583413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0.18287171,0.38647385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofFullCenter.pdf}}%
    \put(0.26682788,0.41515536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofFullCenter.pdf}}%
    \put(0.34839846,0.38473452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofFullCenter.pdf}}%
    \put(0.32476023,0.35267668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofFullCenter.pdf}}%
    \put(0.2871025,0.4460305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofFullCenter.pdf}}%
    \put(0.16689045,0.247669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofFullCenter.pdf}}%
    \put(0.22217291,0.24828005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofFullCenter.pdf}}%
    \put(0.18621295,0.28794054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b_A^{\mathsf{Id}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofFullCenter.pdf}}%
    \put(0.49347404,0.47609457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofFullCenter.pdf}}%
    \put(0.4623279,0.32343853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A\rhd A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofFullCenter.pdf}}%
    \put(0.50519369,0.52541919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofFullCenter.pdf}}%
    \put(0.42698903,0.29262278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_{A \rhd A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofFullCenter.pdf}}%
    \put(0.46308185,0.38647384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofFullCenter.pdf}}%
    \put(0.54703804,0.41515536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofFullCenter.pdf}}%
    \put(0.62860863,0.32343854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofFullCenter.pdf}}%
    \put(0.60497042,0.29138072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofFullCenter.pdf}}%
    \put(0.56731261,0.44603047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofFullCenter.pdf}}%
    \put(0.44710057,0.247669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofFullCenter.pdf}}%
    \put(0.55492228,0.24828006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofFullCenter.pdf}}%
    \put(0.46221831,0.35172118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J_{A,A,A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofFullCenter.pdf}}%
    \put(0.51477322,0.38473451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofFullCenter.pdf}}%
    \put(0.79119728,0.44982488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofFullCenter.pdf}}%
    \put(0.74253809,0.35846482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A\rhd A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofFullCenter.pdf}}%
    \put(0.80291696,0.4991495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofFullCenter.pdf}}%
    \put(0.70719925,0.32764904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_{A \rhd A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofFullCenter.pdf}}%
    \put(0.76085471,0.38886745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A\rhd A,A \rhd A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofFullCenter.pdf}}%
    \put(0.89130572,0.35846482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofFullCenter.pdf}}%
    \put(0.86766741,0.32640698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofFullCenter.pdf}}%
    \put(0.85627935,0.41976079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofFullCenter.pdf}}%
    \put(0.72731073,0.28269526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofFullCenter.pdf}}%
    \put(0.83513245,0.28330636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofFullCenter.pdf}}%
    \put(0.76871358,0.41976079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.38689196,0.38034352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.66516465,0.38007268){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofFullCenter.pdf}}%
    \put(0.12551456,0.16983431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A\rhd A, A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofFullCenter.pdf}}%
    \put(0.15493105,0.21893934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofFullCenter.pdf}}%
    \put(0.09501241,0.04743887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_{A \rhd A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofFullCenter.pdf}}%
    \put(0.04804344,0.10868748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(\mathrm{id}_{A\rhd A},m_A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{proofFullCenter.pdf}}%
    \put(0.26499821,0.07780415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{proofFullCenter.pdf}}%
    \put(0.24265534,0.04619681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{proofFullCenter.pdf}}%
    \put(0.09683785,0.00248515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{proofFullCenter.pdf}}%
    \put(0.21341612,0.00309621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{proofFullCenter.pdf}}%
    \put(0.1032145,0.13955062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(A\rhd A,A)}$\end{tabular}}}}%
    \put(0.00299945,0.10026883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{proofFullCenter.pdf}}%
    \put(0.11197109,0.07825463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A\rhd A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{proofFullCenter.pdf}}%
    \put(0.41448129,0.16983428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A\rhd A, A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{proofFullCenter.pdf}}%
    \put(0.44389779,0.21893934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{proofFullCenter.pdf}}%
    \put(0.39371781,0.04721926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{proofFullCenter.pdf}}%
    \put(0.34702403,0.10832901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(m_A,\mathrm{id}_A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{proofFullCenter.pdf}}%
    \put(0.55396492,0.07780415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{proofFullCenter.pdf}}%
    \put(0.53162207,0.04619681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{proofFullCenter.pdf}}%
    \put(0.38580455,0.00248515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{proofFullCenter.pdf}}%
    \put(0.50238287,0.00309617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{proofFullCenter.pdf}}%
    \put(0.39218123,0.1395506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(A\rhd A,A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{proofFullCenter.pdf}}%
    \put(0.4009378,0.07825463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{proofFullCenter.pdf}}%
    \put(0.67767217,0.16983428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A, A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{proofFullCenter.pdf}}%
    \put(0.69783816,0.21893934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{proofFullCenter.pdf}}%
    \put(0.63543212,0.05578521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{proofFullCenter.pdf}}%
    \put(0.75005491,0.10768355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{proofFullCenter.pdf}}%
    \put(0.63974515,0.01124171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{proofFullCenter.pdf}}%
    \put(0.76871363,0.1395506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{proofFullCenter.pdf}}%
    \put(0.65191816,0.08789562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{proofFullCenter.pdf}}%
    \put(0.79498333,0.07825463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{proofFullCenter.pdf}}%
    \put(0.77264056,0.04664731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{proofFullCenter.pdf}}%
    \put(0.73005369,0.01185273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{proofFullCenter.pdf}}%
    \put(0.91409942,0.14356461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A, A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{proofFullCenter.pdf}}%
    \put(0.93426547,0.19266964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{proofFullCenter.pdf}}%
    \put(0.88061609,0.07329835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{proofFullCenter.pdf}}%
    \put(0.88492911,0.02875484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{proofFullCenter.pdf}}%
    \put(0.89710204,0.10540874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{proofFullCenter.pdf}}%
    \put(0.97523754,0.02936585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.28783155,0.10083347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.57867222,0.10070293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.82310778,0.1002144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofFullCenter2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofFullCenter2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.50003921bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29055108)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofFullCenter2.pdf}}%
    \put(0.03690897,0.17276169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofFullCenter2.pdf}}%
    \put(0.03124558,0.1338193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofFullCenter2.pdf}}%
    \put(0.05261353,0.2354582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofFullCenter2.pdf}}%
    \put(0.01633731,0.09256215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofFullCenter2.pdf}}%
    \put(0.01186918,0.03681393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofFullCenter2.pdf}}%
    \put(0.08264737,0.03759626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.13260277,0.11813702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofFullCenter2.pdf}}%
    \put(0.22197506,0.10018701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofFullCenter2.pdf}}%
    \put(0.19224869,0.05954993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofFullCenter2.pdf}}%
    \put(0.2407146,0.13913386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofFullCenter2.pdf}}%
    \put(0.33393615,0.10018702){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofFullCenter2.pdf}}%
    \put(0.30587748,0.06008226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofFullCenter2.pdf}}%
    \put(0.27788235,0.17866237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofFullCenter2.pdf}}%
    \put(0.30596723,0.21760475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofFullCenter2.pdf}}%
    \put(0.33288259,0.28030124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofFullCenter2.pdf}}%
    \put(0.38533794,0.00396396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofFullCenter2.pdf}}%
    \put(0.20245211,0.00318166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofFullCenter2.pdf}}%
    \put(0.53587644,0.16745159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofFullCenter2.pdf}}%
    \put(0.50615006,0.12681451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofFullCenter2.pdf}}%
    \put(0.57703746,0.20639844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofFullCenter2.pdf}}%
    \put(0.61420521,0.24592694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofFullCenter2.pdf}}%
    \put(0.51635344,0.01439241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofFullCenter2.pdf}}%
    \put(0.65904824,0.10018704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofFullCenter2.pdf}}%
    \put(0.63098955,0.06008226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofFullCenter2.pdf}}%
    \put(0.66471163,0.13912941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofFullCenter2.pdf}}%
    \put(0.71044989,0.01517473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.43471604,0.11704638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofFullCenter2.pdf}}%
    \put(0.89002406,0.18380132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A, A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofFullCenter2.pdf}}%
    \put(0.91584204,0.24666896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofFullCenter2.pdf}}%
    \put(0.84715634,0.09384162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofFullCenter2.pdf}}%
    \put(0.85267825,0.03681394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofFullCenter2.pdf}}%
    \put(0.8682628,0.13495153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofFullCenter2.pdf}}%
    \put(0.96829731,0.03759616){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.76435311,0.11752541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofHalfBr.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofHalfBr.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{471.15627169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16821347)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofHalfBr.pdf}}%
    \put(0.13842631,1.10914176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofHalfBr.pdf}}%
    \put(0.15854477,1.07971817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofHalfBr.pdf}}%
    \put(0.15095745,1.1535431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofHalfBr.pdf}}%
    \put(0.10706081,1.03868322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$b^{\mathsf{Id}}_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofHalfBr.pdf}}%
    \put(0.08425795,0.9334784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofHalfBr.pdf}}%
    \put(0.08585203,1.15146444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofHalfBr.pdf}}%
    \put(0.08040664,0.97343476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofHalfBr.pdf}}%
    \put(0.09428532,1.00415812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofHalfBr.pdf}}%
    \put(0.1479311,0.9334784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofHalfBr.pdf}}%
    \put(0.25157405,1.03715105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_{X M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofHalfBr.pdf}}%
    \put(0.27684742,1.00604118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofHalfBr.pdf}}%
    \put(0.27559618,1.09966763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J_{X,M,X,M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofHalfBr.pdf}}%
    \put(0.27585006,1.06860101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofHalfBr.pdf}}%
    \put(0.26731823,0.9334784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofHalfBr.pdf}}%
    \put(0.26346691,0.97343472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofHalfBr.pdf}}%
    \put(0.36282797,0.93347833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofHalfBr.pdf}}%
    \put(0.34669094,1.14126872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofHalfBr.pdf}}%
    \put(0.26914997,1.14293738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofHalfBr.pdf}}%
    \put(0.53028878,1.09966766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J_{X,M,X,M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofHalfBr.pdf}}%
    \put(0.53022794,1.06837171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofHalfBr.pdf}}%
    \put(0.60980681,1.14501827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofHalfBr.pdf}}%
    \put(0.52384253,1.14293743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofHalfBr.pdf}}%
    \put(0.47060391,1.03752244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,\beta_{X M})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofHalfBr.pdf}}%
    \put(0.50721258,1.00675676){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CXM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofHalfBr.pdf}}%
    \put(0.48620638,0.97344536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{C,\,XM}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofHalfBr.pdf}}%
    \put(0.52201081,0.9334784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofHalfBr.pdf}}%
    \put(0.62547964,0.9334784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofHalfBr.pdf}}%
    \put(0.79294056,1.11558595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J_{X,M,X,M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofHalfBr.pdf}}%
    \put(0.79360707,1.08350233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofHalfBr.pdf}}%
    \put(0.88041772,1.1609365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofHalfBr.pdf}}%
    \put(0.78649429,1.15885573){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofHalfBr.pdf}}%
    \put(0.73283667,1.05296496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,X \beta_M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofHalfBr.pdf}}%
    \put(0.76911562,0.95775679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CXM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofHalfBr.pdf}}%
    \put(0.7488581,0.92569055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{C,\,XM}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofHalfBr.pdf}}%
    \put(0.78466255,0.88572352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofHalfBr.pdf}}%
    \put(0.89609047,0.88572352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofHalfBr.pdf}}%
    \put(0.73315617,0.98883429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,h_X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofHalfBr.pdf}}%
    \put(0.76986429,1.02037554){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,XCM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofHalfBr.pdf}}%
    \put(0.10845433,0.67783321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J_{X,M,X,CM}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofHalfBr.pdf}}%
    \put(0.10174857,0.64647468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(X M,\,XCM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofHalfBr.pdf}}%
    \put(0.172054,0.78685665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofHalfBr.pdf}}%
    \put(0.09404883,0.77681692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofHalfBr.pdf}}%
    \put(0.14018485,0.74316196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,\beta_M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofHalfBr.pdf}}%
    \put(0.10147936,0.58248597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CXM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofHalfBr.pdf}}%
    \put(0.08279576,0.55189496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{C,\,XM}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofHalfBr.pdf}}%
    \put(0.11609456,0.51164386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofHalfBr.pdf}}%
    \put(0.22752247,0.51164386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofHalfBr.pdf}}%
    \put(0.0667168,0.61459055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,h_X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofHalfBr.pdf}}%
    \put(0.18091064,0.70906106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{proofHalfBr.pdf}}%
    \put(0.39035345,0.73334449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,\mathrm{ev}_{X\,}CM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{proofHalfBr.pdf}}%
    \put(0.3717559,0.63586253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M, \,X^* \underline{\Hom}(XM,XCM) X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{proofHalfBr.pdf}}%
    \put(0.37039267,0.60747488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{X^* \underline{\Hom}(XM,XCM) X, M}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{proofHalfBr.pdf}}%
    \put(0.47732971,0.70176654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,X^*XCM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{proofHalfBr.pdf}}%
    \put(0.38179522,0.67035291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,X^* \underline{\mathsf{ev}}_{XM,\,XCM})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{proofHalfBr.pdf}}%
    \put(0.31762787,0.83517729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{proofHalfBr.pdf}}%
    \put(0.450624,0.84257064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{proofHalfBr.pdf}}%
    \put(0.41792178,0.79852655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,\beta_M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{proofHalfBr.pdf}}%
    \put(0.47566064,0.76320651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{proofHalfBr.pdf}}%
    \put(0.43513328,0.57532429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(X M,\,XCM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{proofHalfBr.pdf}}%
    \put(0.43597881,0.50977236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CXM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{proofHalfBr.pdf}}%
    \put(0.43524872,0.48021161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{C,\,XM}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{proofHalfBr.pdf}}%
    \put(0.46629698,0.44001157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{proofHalfBr.pdf}}%
    \put(0.5777248,0.44001157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{proofHalfBr.pdf}}%
    \put(0.41491124,0.54343629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,h_X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{proofHalfBr.pdf}}%
    \put(0.76664817,0.73431738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,\mathrm{ev}_{X\,} CM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{proofHalfBr.pdf}}%
    \put(0.73787641,0.57218933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M, \,X^* \underline{\Hom}(XM,CXM) X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{proofHalfBr.pdf}}%
    \put(0.73923215,0.5442059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{X^* \underline{\Hom}(XM,CXM) X, M}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{proofHalfBr.pdf}}%
    \put(0.81957278,0.70176666){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,X^*XCM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{proofHalfBr.pdf}}%
    \put(0.74870131,0.67085251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,X^* \underline{\mathsf{ev}}_{XM,\,XCM})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{proofHalfBr.pdf}}%
    \put(0.66783005,0.84313642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{proofHalfBr.pdf}}%
    \put(0.81674456,0.84257057){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{proofHalfBr.pdf}}%
    \put(0.7845937,0.79841299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\, \beta_M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{proofHalfBr.pdf}}%
    \put(0.84089521,0.7656231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{proofHalfBr.pdf}}%
    \put(0.80177445,0.50968203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CXM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{proofHalfBr.pdf}}%
    \put(0.78069462,0.4799786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{C,\,XM}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{proofHalfBr.pdf}}%
    \put(0.81649911,0.44001171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{proofHalfBr.pdf}}%
    \put(0.92792709,0.44001171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{proofHalfBr.pdf}}%
    \put(0.70719606,0.60529544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,X^*\underline{\Hom}(XM,h_X M)  XM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{proofHalfBr.pdf}}%
    \put(0.73787635,0.63586232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M, \,X^* \underline{\Hom}(XM,XCM) X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{proofHalfBr.pdf}}%
    \put(0.12124658,0.31293127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,\mathrm{ev}_{X\,} CM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{proofHalfBr.pdf}}%
    \put(0.09318579,0.15035479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M, \,X^* \underline{\Hom}(XM,CXM) X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{proofHalfBr.pdf}}%
    \put(0.1295177,0.05845172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{X^* CX, M}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{proofHalfBr.pdf}}%
    \put(0.19080052,0.2799322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,X^*XCM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{proofHalfBr.pdf}}%
    \put(0.09189908,0.18570679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,X^* \underline{\mathsf{ev}}_{XM,\,CXM})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{proofHalfBr.pdf}}%
    \put(0.03905781,0.41334272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{proofHalfBr.pdf}}%
    \put(0.172054,0.42073609){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{proofHalfBr.pdf}}%
    \put(0.14265467,0.3771108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,\beta_M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{proofHalfBr.pdf}}%
    \put(0.19765335,0.34258966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{proofHalfBr.pdf}}%
    \put(0.17364807,0.0892206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,X^*CXM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{proofHalfBr.pdf}}%
    \put(0.07946264,0.12242958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M, X^*\underline{\mathsf{coev}}_{C,\,XM}XM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{proofHalfBr.pdf}}%
    \put(0.18772689,0.00225883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{proofHalfBr.pdf}}%
    \put(0.27527742,0.00225883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{proofHalfBr.pdf}}%
    \put(0.11806991,0.24957971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,X^*h_X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{proofHalfBr.pdf}}%
    \put(0.15685893,0.21402784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M, \,X^* CXM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{proofHalfBr.pdf}}%
    \put(0.42572005,0.23241724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,\mathrm{ev}_{X\,} CM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{proofHalfBr.pdf}}%
    \put(0.43669907,0.10648332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{X^* CX, M}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{proofHalfBr.pdf}}%
    \put(0.46154052,0.2003408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,X^*XCM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{proofHalfBr.pdf}}%
    \put(0.36538263,0.34171043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{proofHalfBr.pdf}}%
    \put(0.47450136,0.34114465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{proofHalfBr.pdf}}%
    \put(0.44266366,0.29719803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,\beta_M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{proofHalfBr.pdf}}%
    \put(0.45969877,0.26365945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{proofHalfBr.pdf}}%
    \put(0.45981251,0.13552427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,X^*CXM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{proofHalfBr.pdf}}%
    \put(0.48221519,0.05001378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{proofHalfBr.pdf}}%
    \put(0.54588831,0.05001378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{proofHalfBr.pdf}}%
    \put(0.42051735,0.1699883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,X^*h_X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{proofHalfBr.pdf}}%
    \put(0.74508356,0.19256632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{coev}}_{C, M}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{proofHalfBr.pdf}}%
    \put(0.63599344,0.30191466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{proofHalfBr.pdf}}%
    \put(0.89864511,0.29395548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{proofHalfBr.pdf}}%
    \put(0.7610305,0.3013491){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{proofHalfBr.pdf}}%
    \put(0.73421653,0.25689899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(M,\,\beta_M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{proofHalfBr.pdf}}%
    \put(0.76225997,0.22307472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,CM)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{proofHalfBr.pdf}}%
    \put(0.72894862,0.07389106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{proofHalfBr.pdf}}%
    \put(0.77670355,0.07389106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{proofHalfBr.pdf}}%
    \put(0.74572401,0.12801417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{proofHalfBr.pdf}}%
    \put(0.78664634,0.16209037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{proofHalfBr.pdf}}%
    \put(0.89609053,0.08185019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{proofHalfBr.pdf}}%
    \put(0.94384546,0.08185019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{proofHalfBr.pdf}}%
    \put(0.91286605,0.12005502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{proofHalfBr.pdf}}%
    \put(0.94290614,0.1854797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{proofHalfBr.pdf}}%
    \put(0.9544406,0.21629911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{proofHalfBr.pdf}}%
    \put(0.95378829,0.15413093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{proofHalfBr.pdf}}%
    \put(0.93306107,0.250621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{proofHalfBr.pdf}}%
    \put(0.9281725,0.29339002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\mathrm{End}}(M)}$\end{tabular}}}}%
    \put(0.18810958,1.03734662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.40065115,1.03712386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.66277288,1.03722168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.0049584,0.64250584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.27346026,0.64063592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.62380544,0.64257497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.0009854,0.19809628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.32184355,0.19656327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.60232809,0.19686705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.86182263,0.19604844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofJ.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofJ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.43940825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62167348)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofJ.pdf}}%
    \put(0.4899069,0.56559323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{ev}}_{M,N}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofJ.pdf}}%
    \put(0.45749668,0.52930571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,N)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofJ.pdf}}%
    \put(0.34662306,0.49646097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(\mathrm{id}_M,\mathrm{ev}_Y \rhd \mathrm{id}_N)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofJ.pdf}}%
    \put(0.51749903,0.61376332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0.58967556,0.29664266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{M}$\end{tabular}}}}%
    \put(0.37309644,0.29715701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\Hom}(XM,YN)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofJ.pdf}}%
    \put(0.6220559,0.45342244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofJ.pdf}}%
    \put(0.35139221,0.38845281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M, \,Y^* \underline{\Hom}(XM,YN) X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofJ.pdf}}%
    \put(0.33171671,0.35766704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{Y^* \underline{\Hom}(XM,YN) X, M}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofJ.pdf}}%
    \put(0.44019772,0.46009188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,Y^*YN)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofJ.pdf}}%
    \put(0.32436186,0.42636991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(\mathrm{id}_M,\mathrm{id}_Y \rhd \underline{\mathsf{ev}}_{XM,YN})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofJ.pdf}}%
    \put(0.2925541,0.61376331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofJ.pdf}}%
    \put(0.85825042,0.50518122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{ev}}_{M,Y^*YN}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofJ.pdf}}%
    \put(0.94143373,0.5705047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0.96114445,0.30504743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{M}$\end{tabular}}}}%
    \put(0.74382809,0.30474189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\Hom}(XM,YN)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofJ.pdf}}%
    \put(0.72285996,0.39692016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M, \,Y^* \underline{\Hom}(XM,YN) X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofJ.pdf}}%
    \put(0.70245982,0.36546972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{Y^* \underline{\Hom}(XM,YN) X, M}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofJ.pdf}}%
    \put(0.82952552,0.4687436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,Y^*YN)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofJ.pdf}}%
    \put(0.69632707,0.43483642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(\mathrm{id}_M,\mathrm{id}_Y \rhd \underline{\mathsf{ev}}_{XM,YN})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofJ.pdf}}%
    \put(0.66457843,0.57050467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofJ.pdf}}%
    \put(0.89690064,0.54765355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofJ.pdf}}%
    \put(0.14101756,0.49628452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{ev}}_{M,N}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofJ.pdf}}%
    \put(0.12030006,0.46009191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M,N)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofJ.pdf}}%
    \put(0.16277818,0.54454951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofJ.pdf}}%
    \put(0.06051594,0.42572326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle J_{X,M,Y,N}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofJ.pdf}}%
    \put(0.52252841,0.29668362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofJ.pdf}}%
    \put(-0.00039651,0.37462465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\Hom}(XM,YN)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofJ.pdf}}%
    \put(0.14269772,0.37454918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofJ.pdf}}%
    \put(0.05895744,0.54454949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofJ.pdf}}%
    \put(0.21064902,0.37458557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_M$\end{tabular}}}}%
    \put(0.24973863,0.45312274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofJ.pdf}}%
    \put(0.89455277,0.30533534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.0250883,0.15083045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofJ.pdf}}%
    \put(0.18203788,0.20174974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{ev}}_{XM,YN}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofJ.pdf}}%
    \put(0.26659897,0.2674757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0.36417683,0.00245539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{M}$\end{tabular}}}}%
    \put(0.14541764,0.00288499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\Hom}(XM,YN)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofJ.pdf}}%
    \put(0.12589235,0.09432815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(M, \,Y^* \underline{\Hom}(XM,YN) X M)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofJ.pdf}}%
    \put(0.1054922,0.06287773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{coev}}_{Y^* \underline{\Hom}(XM,YN) X, M}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofJ.pdf}}%
    \put(0.23255791,0.16615157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(XM,YN)XM}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofJ.pdf}}%
    \put(0.15079886,0.13472436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{ev}}_{M, Y^*\underline{\Hom}(XM,YN)XM}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofJ.pdf}}%
    \put(0.06761082,0.26791264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofJ.pdf}}%
    \put(0.18746055,0.24506154){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofJ.pdf}}%
    \put(0.29758516,0.00274334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofJ.pdf}}%
    \put(0.4195363,0.15086647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofJ.pdf}}%
    \put(0.71024601,0.06301751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{M}$\end{tabular}}}}%
    \put(0.53474542,0.06344711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\Hom}(XM,YN)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofJ.pdf}}%
    \put(0.60988867,0.14933661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{ev}}_{X M, Y N}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofJ.pdf}}%
    \put(0.4655887,0.21578378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofJ.pdf}}%
    \put(0.67826116,0.06330546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofJ.pdf}}%
    \put(0.60274352,0.19315117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofJ.pdf}}%
    \put(0.69918535,0.21578378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofJ.pdf}}%
    \put(0.95249274,0.08875419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{M}$\end{tabular}}}}%
    \put(0.77699222,0.08918379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\underline{\Hom}(XM,YN)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofJ.pdf}}%
    \put(0.85203798,0.14933661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\mathsf{ev}}_{X M, Y N}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofJ.pdf}}%
    \put(0.9205079,0.08904214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofJ.pdf}}%
    \put(0.94143368,0.21578378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofJ.pdf}}%
    \put(0.8462647,0.21578378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0.76199627,0.15009464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofUnivEnd.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofUnivEnd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{458.24993856bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26079211)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofUnivEnd.pdf}}%
    \put(0.10052016,0.15439373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofUnivEnd.pdf}}%
    \put(0.08134065,0.12378963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofUnivEnd.pdf}}%
    \put(0.0309914,0.18330129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofUnivEnd.pdf}}%
    \put(0.05883456,0.22858508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofUnivEnd.pdf}}%
    \put(0.01529134,0.02687239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofUnivEnd.pdf}}%
    \put(0.0243491,0.15440747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofUnivEnd.pdf}}%
    \put(0.00801211,0.12488746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofUnivEnd.pdf}}%
    \put(0.02633524,0.09908997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofUnivEnd.pdf}}%
    \put(0.01436037,0.06741962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofUnivEnd.pdf}}%
    \put(0.37056928,0.09711059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofUnivEnd.pdf}}%
    \put(0.35138977,0.06650648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofUnivEnd.pdf}}%
    \put(0.27270014,0.18375393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofUnivEnd.pdf}}%
    \put(0.29615048,0.22858511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofUnivEnd.pdf}}%
    \put(0.24529837,0.15440748){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofUnivEnd.pdf}}%
    \put(0.17167269,0.12273277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\underline{\mathrm{Hom}}(\mathrm{id}_A,\beta_A)$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofUnivEnd.pdf}}%
    \put(0.20037177,0.06836266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{coev}}_{C,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofUnivEnd.pdf}}%
    \put(0.24447665,0.09690857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{Hom}}(A, C\rhd A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofUnivEnd.pdf}}%
    \put(0.23624066,0.02687239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofUnivEnd.pdf}}%
    \put(0.59970191,0.09711063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofUnivEnd.pdf}}%
    \put(0.58052242,0.06650646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofUnivEnd.pdf}}%
    \put(0.4901205,0.12600354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,C \rhd A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofUnivEnd.pdf}}%
    \put(0.42950434,0.06836269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{coev}}_{C,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofUnivEnd.pdf}}%
    \put(0.47360921,0.09690857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{Hom}}(A, C\rhd A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofUnivEnd.pdf}}%
    \put(0.46537326,0.02687239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofUnivEnd.pdf}}%
    \put(0.54241876,0.15439376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{C \rhd A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofUnivEnd.pdf}}%
    \put(0.52323934,0.18107277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofUnivEnd.pdf}}%
    \put(0.52528302,0.22858511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofUnivEnd.pdf}}%
    \put(0.67872225,0.13120001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofUnivEnd.pdf}}%
    \put(0.68076589,0.17966046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofUnivEnd.pdf}}%
    \put(0.7224516,0.10546912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofUnivEnd.pdf}}%
    \put(0.70327205,0.07486498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofUnivEnd.pdf}}%
    \put(0.66177274,0.04341422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofUnivEnd.pdf}}%
    \put(0.79706492,0.20627321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofUnivEnd.pdf}}%
    \put(0.80351545,0.25331023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofUnivEnd.pdf}}%
    \put(0.84520114,0.17911887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofUnivEnd.pdf}}%
    \put(0.83208586,0.14967226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofUnivEnd.pdf}}%
    \put(0.80147194,0.09032594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofUnivEnd.pdf}}%
    \put(0.84520114,0.12166052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofUnivEnd.pdf}}%
    \put(0.84520114,0.06437741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofUnivEnd.pdf}}%
    \put(0.82602161,0.03377326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofUnivEnd.pdf}}%
    \put(0.78452231,0.00232245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofUnivEnd.pdf}}%
    \put(0.79610141,0.12166054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0.12702413,0.11024024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.39491091,0.10943916){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.62333651,0.10908431){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.74700999,0.10913058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofUnivEnd.pdf}}%
    \put(0.93642087,0.14999037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofUnivEnd.pdf}}%
    \put(0.93797312,0.19622325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofUnivEnd.pdf}}%
    \put(0.98431729,0.12183571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofUnivEnd.pdf}}%
    \put(0.97120207,0.09076131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\zeta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofUnivEnd.pdf}}%
    \put(0.97273837,0.0515975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofUnivEnd.pdf}}%
    \put(0.9270342,0.12183578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofUnivEnd.pdf}}%
    \put(0.90785474,0.09123163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0.86950329,0.11043661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> proofXiAlg.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'proofXiAlg.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.26843489bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65691875)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{proofXiAlg.pdf}}%
    \put(0.06459537,0.55327688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{proofXiAlg.pdf}}%
    \put(0.04070284,0.44414909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{proofXiAlg.pdf}}%
    \put(0.03213584,0.40354587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{proofXiAlg.pdf}}%
    \put(0.12265699,0.46984169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.07159817,0.47838753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{proofXiAlg.pdf}}%
    \put(0.06188445,0.50686712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{proofXiAlg.pdf}}%
    \put(0.08028804,0.40354587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{proofXiAlg.pdf}}%
    \put(0.16910866,0.41204762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{proofXiAlg.pdf}}%
    \put(0.16054169,0.37144441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{proofXiAlg.pdf}}%
    \put(0.20000401,0.44628607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{proofXiAlg.pdf}}%
    \put(0.18169768,0.47630004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{proofXiAlg.pdf}}%
    \put(0.20869389,0.37144441){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{proofXiAlg.pdf}}%
    \put(0.2038436,0.54087732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{proofXiAlg.pdf}}%
    \put(0.20010863,0.50747032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{proofXiAlg.pdf}}%
    \put(0.24745272,0.47520715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{proofXiAlg.pdf}}%
    \put(0.26431159,0.50747032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{proofXiAlg.pdf}}%
    \put(0.22510267,0.58537834){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{proofXiAlg.pdf}}%
    \put(0.44460453,0.60508024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{proofXiAlg.pdf}}%
    \put(0.5122898,0.53941007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{proofXiAlg.pdf}}%
    \put(0.5291486,0.57167324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{proofXiAlg.pdf}}%
    \put(0.46586366,0.64958126){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{proofXiAlg.pdf}}%
    \put(0.41679349,0.57167324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{proofXiAlg.pdf}}%
    \put(0.34761044,0.54039818){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(\mathrm{id}_A,\underline{\mathsf{ev}}_{A,A})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{proofXiAlg.pdf}}%
    \put(0.37666668,0.50747032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(A,\underline{\mathrm{End}}(A) \rhd A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{proofXiAlg.pdf}}%
    \put(0.3370605,0.4756249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptstyle \underline{\Hom}(\mathrm{id}_A,\mathrm{id}\rhd\underline{\mathsf{ev}}_{A,A})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{proofXiAlg.pdf}}%
    \put(0.37666668,0.4432674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(A,\underline{\mathrm{End}}(A)^{\otimes 2} \rhd A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{proofXiAlg.pdf}}%
    \put(0.33993928,0.41216335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{coev}}_{\underline{\mathrm{End}}(A)^{\otimes 2},A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{proofXiAlg.pdf}}%
    \put(0.34220498,0.34789417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{proofXiAlg.pdf}}%
    \put(0.36061597,0.37906448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{proofXiAlg.pdf}}%
    \put(0.46258545,0.34789417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{proofXiAlg.pdf}}%
    \put(0.48099644,0.37906448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{proofXiAlg.pdf}}%
    \put(0.34512507,0.30724147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{proofXiAlg.pdf}}%
    \put(0.46550558,0.30724147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{proofXiAlg.pdf}}%
    \put(0.68536552,0.60508025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{proofXiAlg.pdf}}%
    \put(0.70662462,0.64958127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{proofXiAlg.pdf}}%
    \put(0.63347828,0.44326741){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\Hom}(A,\underline{\mathrm{End}}(A)^{\otimes 2} \rhd A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{proofXiAlg.pdf}}%
    \put(0.60977915,0.41284162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{coev}}_{\underline{\mathrm{End}}(A)^{\otimes 2},A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{proofXiAlg.pdf}}%
    \put(0.60704211,0.34789417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{proofXiAlg.pdf}}%
    \put(0.62545301,0.37906449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{proofXiAlg.pdf}}%
    \put(0.7354479,0.34789417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{proofXiAlg.pdf}}%
    \put(0.75385888,0.37906449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{proofXiAlg.pdf}}%
    \put(0.60996211,0.30724149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{proofXiAlg.pdf}}%
    \put(0.73836806,0.30724149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{proofXiAlg.pdf}}%
    \put(0.7254924,0.54087732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{proofXiAlg.pdf}}%
    \put(0.76188414,0.57167325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{proofXiAlg.pdf}}%
    \put(0.64480543,0.47940308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,\underline{\mathrm{End}}(A)^{\otimes 2} \rhd A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{proofXiAlg.pdf}}%
    \put(0.79317766,0.41100423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{proofXiAlg.pdf}}%
    \put(0.81003643,0.4432674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{proofXiAlg.pdf}}%
    \put(0.70570667,0.50747032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{proofXiAlg.pdf}}%
    \put(0.80201108,0.50747032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{proofXiAlg.pdf}}%
    \put(0.62545301,0.50747032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{proofXiAlg.pdf}}%
    \put(0.10753917,0.22788806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{proofXiAlg.pdf}}%
    \put(0.12879829,0.27238909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{proofXiAlg.pdf}}%
    \put(0.03724116,0.09910788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{proofXiAlg.pdf}}%
    \put(0.12552012,0.09910788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{proofXiAlg.pdf}}%
    \put(0.14393108,0.13027816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{proofXiAlg.pdf}}%
    \put(0.04016117,0.05845519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{proofXiAlg.pdf}}%
    \put(0.12844028,0.05845519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{proofXiAlg.pdf}}%
    \put(0.15569141,0.16368515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{proofXiAlg.pdf}}%
    \put(0.19208315,0.19448105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{proofXiAlg.pdf}}%
    \put(0.20732593,0.09801499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{proofXiAlg.pdf}}%
    \put(0.22418469,0.13027811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{proofXiAlg.pdf}}%
    \put(0.05565205,0.13027811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{proofXiAlg.pdf}}%
    \put(0.3723763,0.22788806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{proofXiAlg.pdf}}%
    \put(0.39363537,0.27238909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{proofXiAlg.pdf}}%
    \put(0.29405287,0.04293029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{proofXiAlg.pdf}}%
    \put(0.29697291,0.00227763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{proofXiAlg.pdf}}%
    \put(0.31246377,0.07410055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{proofXiAlg.pdf}}%
    \put(0.42586466,0.16223338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{proofXiAlg.pdf}}%
    \put(0.44086955,0.19448107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{proofXiAlg.pdf}}%
    \put(0.3758586,0.0418374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{proofXiAlg.pdf}}%
    \put(0.39216833,0.07163575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{proofXiAlg.pdf}}%
    \put(0.43048394,0.04293032){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{proofXiAlg.pdf}}%
    \put(0.44889499,0.0741006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{proofXiAlg.pdf}}%
    \put(0.43340421,0.00227763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{proofXiAlg.pdf}}%
    \put(0.46065533,0.1075076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{proofXiAlg.pdf}}%
    \put(0.48927547,0.13589552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{proofXiAlg.pdf}}%
    \put(0.51228986,0.04183743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{proofXiAlg.pdf}}%
    \put(0.5291486,0.07410055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{proofXiAlg.pdf}}%
    \put(0.70993559,0.22700824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{proofXiAlg.pdf}}%
    \put(0.71464997,0.27238909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{proofXiAlg.pdf}}%
    \put(0.7274225,0.09910788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{proofXiAlg.pdf}}%
    \put(0.74583344,0.13027816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{proofXiAlg.pdf}}%
    \put(0.73034262,0.05845519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{proofXiAlg.pdf}}%
    \put(0.75759383,0.16368515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{proofXiAlg.pdf}}%
    \put(0.78621392,0.19207306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{proofXiAlg.pdf}}%
    \put(0.80922835,0.09801499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{proofXiAlg.pdf}}%
    \put(0.82608705,0.13027811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{proofXiAlg.pdf}}%
    \put(0.5909913,0.09910784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{proofXiAlg.pdf}}%
    \put(0.60940231,0.13027816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\scriptscriptstyle \underline{\mathrm{End}}(A)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{proofXiAlg.pdf}}%
    \put(0.59391153,0.05845519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{proofXiAlg.pdf}}%
    \put(0.62116265,0.16368515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\underline{\mathsf{ev}}_{A,A}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{proofXiAlg.pdf}}%
    \put(0.64978279,0.19207304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{proofXiAlg.pdf}}%
    \put(0.67279715,0.09801496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{proofXiAlg.pdf}}%
    \put(0.68965588,0.13027811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{proofXiAlg.pdf}}%
    \put(0.93464583,0.18688146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{proofXiAlg.pdf}}%
    \put(0.93936033,0.23226225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{proofXiAlg.pdf}}%
    \put(0.90454782,0.1216496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{proofXiAlg.pdf}}%
    \put(0.91488407,0.15388688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{proofXiAlg.pdf}}%
    \put(0.96875078,0.1216496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\xi$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{proofXiAlg.pdf}}%
    \put(0.97908689,0.15388688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_A$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{proofXiAlg.pdf}}%
    \put(0.89887529,0.08253128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{proofXiAlg.pdf}}%
    \put(0.9630782,0.08253128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{\mathcal{A}_{\mathcal{M}}}$\end{tabular}}}}%
    \put(0.29264616,0.46995458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.55456609,0.46999469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(-0.00080165,0.15962178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.25442266,0.15948256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.54579743,0.16009674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0.85118585,0.16045627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> reminderGraphicalCalculus.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reminderGraphicalCalculus.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{442.17477126bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15308769)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reminderGraphicalCalculus.pdf}}%
    \put(0.02186648,0.07146984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= \mathrm{id}_X$\end{tabular}}}}%
    \put(0.00537085,0.10297199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reminderGraphicalCalculus.pdf}}%
    \put(0.16308922,0.07293899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reminderGraphicalCalculus.pdf}}%
    \put(0.16184799,0.03472027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.16481383,0.12124171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0.2002775,0.07136696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= (f : X \to Y)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reminderGraphicalCalculus.pdf}}%
    \put(0.45598004,0.03992442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reminderGraphicalCalculus.pdf}}%
    \put(0.45473881,0.00170568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reminderGraphicalCalculus.pdf}}%
    \put(0.45598004,0.09929008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reminderGraphicalCalculus.pdf}}%
    \put(0.45770465,0.1475928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Z$\end{tabular}}}}%
    \put(0.46875339,0.07366891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reminderGraphicalCalculus.pdf}}%
    \put(0.54086828,0.06990287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g \circ f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reminderGraphicalCalculus.pdf}}%
    \put(0.56044605,0.03051323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reminderGraphicalCalculus.pdf}}%
    \put(0.56341188,0.11703469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Z$\end{tabular}}}}%
    \put(0.49948814,0.07124856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reminderGraphicalCalculus.pdf}}%
    \put(0.67796038,0.07327709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reminderGraphicalCalculus.pdf}}%
    \put(0.67690911,0.03198799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X'}$\end{tabular}}}}%
    \put(0.67987485,0.11850943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reminderGraphicalCalculus.pdf}}%
    \put(0.72055431,0.07020672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{reminderGraphicalCalculus.pdf}}%
    \put(0.71931303,0.03198799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0.72227891,0.11850943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{reminderGraphicalCalculus.pdf}}%
    \put(0.80367603,0.07033591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g \otimes f$\end{tabular}}}}%
    \put(0.75821154,0.07124579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{reminderGraphicalCalculus.pdf}}%
    \put(0.80412126,0.03198799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{reminderGraphicalCalculus.pdf}}%
    \put(0.84652542,0.03198799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{reminderGraphicalCalculus.pdf}}%
    \put(0.80708709,0.11850943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{reminderGraphicalCalculus.pdf}}%
    \put(0.8494914,0.11850943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_Y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{reminderGraphicalCalculus.pdf}}%
    \put(0.93088827,0.07033591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g \otimes f$\end{tabular}}}}%
    \put(0.88671099,0.07154867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{reminderGraphicalCalculus.pdf}}%
    \put(0.93216638,0.03024639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{X' \otimes X}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{reminderGraphicalCalculus.pdf}}%
    \put(0.93142178,0.11941809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$_{Y' \otimes Y}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

